The Relative Star Formation Histories of Spiral Bulges and Elliptical Galaxies in the Hubble Deep Fields

Hierarchical galaxy formation models make specific predictions concerning the relative assembly rates and star formation histories of spiral bulges and field ellipticals. Independently of the cosmological model and initial power spectrum of fluctuations, at all epochs the stellar populations in spiral bulges should be older and redder than those in typical ellipticals selected at the same redshift. To test this simple prediction, we analyze the internal optical colors of a complete sample of I<24 mag early-type and spiral galaxies from the Northern and Southern Hubble Deep Fields (HDF). The subset of galaxies in the Northern HDF are also investigated in the near-infrared using NICMOS photometry. We compare the central (inner 5% radius) colors of those spirals with clearly visible bulges with the integrated colors of ellipticals in our sample. Comparisons are possible to a redshift z~1 at which point well-defined bulges become difficult to locate. While spiral bulges are systematically redder in their optical colors than their associated disks at all redshifts, we find that the majority are significantly bluer than the red locus occupied by most field ellipticals at similar redshifts. In the near-infrared, similar trends are found at redshifts z<0.6, but at higher redshifts some bulges as red as the reddest ellipticals are found. We conclude that a significant rejuvenation may have occurred in the inner stellar populations of many spiral galaxies at intermediate redshifts.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccccc}
\tabletypesize{\small}
\tablecaption{HDF North and South Sample}
\tablehead{
  \colhead{ID\tablenotemark{a}} &
  \colhead{$I_{814}$\tablenotemark{b}} &
  \colhead{$H_{160}$\tablenotemark{c}} &
  \colhead{$z$\tablenotemark{d}} &
  \colhead{$V-I$\tablenotemark{e}} &
  \colhead{$V-I$\tablenotemark{f}} &
  \colhead{$J-H$\tablenotemark{g}} &
  \colhead{$J-H$\tablenotemark{h}} &
  \colhead{$\epsilon$\tablenotemark{i}} &
  \colhead{$C$\tablenotemark{j}} &
  \colhead{$A$\tablenotemark{k}} &
  \colhead{Auto\tablenotemark{l}} &
  \colhead{RSE\tablenotemark{m}} &
  \colhead{RGA\tablenotemark{n}} &
  \colhead{bulge?\tablenotemark{o}} &
  \colhead{blend?\tablenotemark{p}} &
  \colhead{pec?\tablenotemark{q}}
}
\startdata
HDFN\_J123649.44+621346.9   &             18.19         &             16.10         &             0.089         &             0.86          &             0.87          &             1.22          &             0.97          &             0.33          &             0.68          &             0.06          &             Early         &              0            &             E             &             yes           &             no            &             no            \\
HDFS\_J223254.90-603144.1   &             18.75         &             \nodata       &             -1.000        &             1.86          &             1.84          &             \nodata       &             \nodata       &             0.08          &             0.90          &             0.20          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFS\_J223305.04-603400.8   &             19.18         &             \nodata       &             -1.000        &             1.71          &             1.64          &             \nodata       &             \nodata       &             0.09          &             0.89          &             0.30          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFN\_J123656.35+621241.2   &             19.20         &             17.03         &             -1.000        &             0.58          &             0.68          &             0.72          &             0.83          &             0.19          &             0.90          &             0.14          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFN\_J123654.73+621328.0   &             19.31         &             17.17         &             -1.000        &             0.82          &             1.14          &             1.07          &             0.90          &             0.04          &             0.92          &             0.32          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFS\_J223247.66-603335.9   &             19.55         &             \nodata       &             0.580         &             1.68          &             1.26          &             \nodata       &             \nodata       &             0.36          &             0.44          &             0.11          &             Spiral        &              5            &             Sab           &             yes           &             no            &             no            \\
HDFN\_J123651.06+621320.7   &             19.62         &             18.01         &             0.199         &             0.63          &             0.56          &             0.93          &             0.86          &             0.26          &             0.30          &             0.16          &             Pec           &              5            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123641.63+621131.9   &             19.80         &             18.09         &             0.089         &             0.66          &             0.53          &             0.92          &             0.89          &             0.40          &             0.37          &             0.17          &             Spiral        &              4            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223250.51-603218.8   &             19.85         &             \nodata       &             -1.000        &             1.15          &             0.79          &             \nodata       &             \nodata       &             0.11          &             0.91          &             0.20          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFS\_J223247.45-603160.0   &             19.85         &             \nodata       &             -1.000        &             2.56          &             2.65          &             \nodata       &             \nodata       &             0.13          &             0.90          &             0.10          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFN\_J123656.64+621245.5   &             19.98         &             17.62         &             0.518         &             1.73          &             1.44          &             1.45          &             1.23          &             0.52          &             0.39          &             0.05          &             Spiral        &              2            &             Sab           &             yes           &             minor         &             no            \\
HDFS\_J223303.58-603341.7   &             20.07         &             \nodata       &             (0.419)       &             1.22          &             1.01          &             \nodata       &             \nodata       &             0.20          &             0.51          &             0.05          &             Early         &              5            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223303.65-603330.6   &             20.23         &             \nodata       &             -1.000        &             1.88          &             1.97          &             \nodata       &             \nodata       &             0.08          &             0.91          &             0.38          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFS\_J223302.76-603322.1   &             20.34         &             \nodata       &             (0.474)       &             1.42          &             1.29          &             \nodata       &             \nodata       &             0.46          &             0.59          &             0.07          &             Early         &              3            &             Sab           &             yes           &             no            &             no            \\
HDFN\_J123648.08+621309.0   &             20.43         &             18.05         &             0.475         &             1.46          &             1.29          &             1.37          &             1.20          &             0.13          &             0.64          &             0.09          &             Early         &              0            &             E/S0          &             yes           &             minor         &             no            \\
HDFS\_J223257.54-603306.1   &             20.45         &             \nodata       &             0.580         &             1.26          &             1.02          &             \nodata       &             \nodata       &             0.04          &             0.42          &             0.13          &             Spiral        &              3            &             Sbc           &             yes           &             minor         &             no            \\
HDFN\_J123650.22+621239.8   &             20.67         &             18.79         &             0.474         &             0.79          &             0.84          &             1.17          &             0.98          &             0.37          &             0.45          &             0.29          &             Spiral        &              8            &             Pec           &             yes           &             no            &             yes           \\
HDFN\_J123642.92+621216.4   &             20.75         &             18.72         &             0.454         &             0.87          &             0.85          &             1.16          &             1.01          &             0.08          &             0.41          &             0.15          &             Spiral        &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123652.82+621432.1   &             20.84         &             19.26         &             -1.000        &             0.50          &             0.74          &             0.88          &             0.79          &             0.14          &             0.88          &             0.19          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFN\_J123643.81+621142.9   &             20.87         &             18.17         &             0.765         &             1.91          &             1.88          &             1.30          &             1.20          &             0.14          &             0.61          &             0.06          &             Early         &              0            &             E             &             yes           &             minor         &             no            \\
HDFN\_J123653.90+621254.0   &             20.89         &             18.48         &             0.642         &             1.41          &             1.28          &             1.47          &             1.23          &             0.22          &             0.42          &             0.12          &             Spiral        &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223250.90-603243.0   &             20.90         &             \nodata       &             (0.494)       &             1.50          &             1.45          &             \nodata       &             \nodata       &             0.08          &             0.64          &             0.11          &             Early         &              0            &             E/S0          &             yes           &             no            &             no            \\
HDFN\_J123643.97+621250.1   &             20.94         &             18.68         &             0.557         &             1.12          &             1.10          &             1.47          &             1.23          &             0.52          &             0.46          &             0.15          &             Spiral        &              6            &             Disc          &             yes           &             no            &             yes           \\
HDFN\_J123648.33+621249.8   &             20.98         &             18.44         &             -1.000        &             2.02          &             2.15          &             1.10          &             0.94          &             0.04          &             0.85          &             0.34          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFN\_J123641.95+621205.4   &             20.98         &             18.83         &             0.432         &             1.10          &             0.91          &             1.24          &             1.10          &             0.05          &             0.53          &             0.07          &             Early         &              3            &             Sab           &             yes           &             minor         &             no            \\
HDFS\_J223252.29-603308.5   &             21.02         &             \nodata       &             (0.560)       &             1.04          &             0.95          &             \nodata       &             \nodata       &             0.13          &             0.26          &             0.13          &             Pec           &              5            &             Sdm/Irr       &             yes           &             no            &             no            \\
HDFN\_J123647.05+621236.9   &             21.02         &             18.94         &             0.320         &             0.66          &             0.73          &             1.03          &             0.99          &             0.07          &             0.57          &             0.07          &             Early         &              2            &             Sab           &             yes           &             severe        &             no            \\
HDFS\_J223253.92-603313.5   &             21.06         &             \nodata       &             (0.225)       &             1.04          &             1.06          &             \nodata       &             \nodata       &             0.41          &             0.54          &             0.04          &             Early         &              2            &             E/S0          &             yes           &             no            &             no            \\
HDFN\_J123645.42+621213.6   &             21.07         &             20.68         &             -1.000        &             -0.14         &             0.10          &             0.21          &             0.16          &             0.06          &             0.90          &             0.07          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFN\_J123651.80+621353.8   &             21.08         &             18.66         &             0.557         &             1.35          &             1.16          &             1.42          &             1.26          &             0.40          &             0.48          &             0.17          &             Spiral        &              7            &             Sab           &             yes           &             no            &             yes           \\
HDFN\_J123658.75+621252.4   &             21.14         &             19.46         &             0.321         &             0.82          &             0.70          &             1.14          &             0.94          &             0.22          &             0.35          &             0.08          &             Spiral        &              5            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223253.64-603236.0   &             21.15         &             \nodata       &             (0.313)       &             0.90          &             0.84          &             \nodata       &             \nodata       &             0.57          &             0.37          &             0.15          &             Spiral        &              7            &             Sab           &             yes           &             no            &             yes           \\
HDFS\_J223247.58-603408.6   &             21.20         &             \nodata       &             (0.583)       &             1.31          &             1.03          &             \nodata       &             \nodata       &             0.32          &             0.41          &             0.14          &             Spiral        &              3            &             Sab           &             yes           &             no            &             yes           \\
HDFS\_J223254.68-603333.2   &             21.22         &             \nodata       &             (0.161)       &             0.77          &             0.75          &             \nodata       &             \nodata       &             0.60          &             0.46          &             0.09          &             Spiral        &              5            &             Disc          &             no            &             no            &             no            \\
HDFN\_J123657.31+621259.7   &             21.22         &             19.00         &             0.474         &             0.66          &             0.74          &             1.06          &             1.09          &             0.36          &             0.36          &             0.23          &             Pec           &              4            &             Pec           &             yes           &             no            &             yes           \\
HDFN\_J123653.66+621308.3   &             21.23         &             19.43         &             -1.000        &             0.97          &             0.99          &             0.90          &             0.82          &             0.17          &             0.90          &             0.21          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFN\_J123646.35+621404.7   &             21.23         &             18.54         &             0.960         &             0.92          &             1.48          &             1.17          &             1.18          &             0.26          &             0.61          &             0.07          &             Early         &              0            &             S0/a          &             yes           &             minor         &             no            \\
HDFS\_J223256.07-603148.9   &             21.23         &             \nodata       &             (0.474)       &             1.05          &             0.87          &             \nodata       &             \nodata       &             0.28          &             0.30          &             0.16          &             Pec           &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123646.18+621142.1   &             21.27         &             18.51         &             1.016         &             1.60          &             1.28          &             1.54          &             1.23          &             0.13          &             0.25          &             0.21          &             Pec           &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223246.90-603354.9   &             21.28         &             \nodata       &             (0.537)       &             1.56          &             1.58          &             \nodata       &             \nodata       &             0.36          &             0.71          &             0.07          &             Early         &              2            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223258.30-603351.7   &             21.35         &             \nodata       &             (1.337)       &             2.40          &             2.50          &             \nodata       &             \nodata       &             0.02          &             0.80          &             0.17          &             Early         &             -1            &             E             &             yes           &             moderate      &             no            \\
HDFN\_J123700.56+621234.7   &             21.38         &             19.02         &             0.562         &             1.47          &             1.45          &             1.32          &             1.13          &             0.07          &             0.63          &             0.06          &             Early         &              0            &             E/S0          &             yes           &             no            &             no            \\
HDFN\_J123650.27+621245.8   &             21.40         &             18.77         &             0.680         &             1.80          &             1.69          &             1.38          &             1.23          &             0.28          &             0.56          &             0.06          &             Early         &              2            &             E             &             yes           &             moderate      &             no            \\
HDFN\_J123649.72+621313.0   &             21.42         &             19.04         &             0.475         &             1.06          &             1.08          &             1.55          &             1.30          &             0.64          &             0.38          &             0.17          &             Spiral        &              4            &             Sbc           &             yes           &             minor         &             no            \\
HDFS\_J223248.06-603148.6   &             21.46         &             \nodata       &             -1.000        &             0.49          &             0.58          &             \nodata       &             \nodata       &             0.09          &             0.81          &             0.12          &             Star          &              0            &             Star          &             no            &             no            &             no            \\
HDFN\_J123651.72+621220.3   &             21.48         &             19.26         &             0.299         &             1.01          &             0.97          &             1.32          &             1.19          &             0.53          &             0.49          &             0.17          &             Spiral        &              1            &             Sab           &             yes           &             minor         &             no            \\
HDFN\_J123644.38+621133.2   &             21.50         &             17.82         &             1.013         &             2.14          &             2.11          &             1.44          &             1.36          &             0.17          &             0.60          &             0.05          &             Early         &              0            &             E             &             yes           &             no            &             no            \\
HDFS\_J223253.74-603337.6   &             21.53         &             \nodata       &             (0.515)       &             1.04          &             0.85          &             \nodata       &             \nodata       &             0.06          &             0.28          &             0.08          &             Spiral        &              5            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223256.54-603152.8   &             21.55         &             \nodata       &             -1.000        &             0.39          &             0.51          &             \nodata       &             \nodata       &             0.04          &             0.79          &             0.38          &             Early         &             -2            &             E             &             yes           &             minor         &             no            \\
HDFS\_J223255.72-603211.5   &             21.57         &             \nodata       &             (0.560)       &             1.71          &             1.73          &             \nodata       &             \nodata       &             0.39          &             0.60          &             0.08          &             Early         &              2            &             S0/a          &             yes           &             minor         &             no            \\
HDFS\_J223248.47-603139.3   &             21.59         &             \nodata       &             (0.959)       &             1.93          &             1.99          &             \nodata       &             \nodata       &             0.04          &             0.75          &             0.17          &             Early         &              0            &             E             &             yes           &             no            &             no            \\
HDFN\_J123644.19+621247.8   &             21.63         &             19.62         &             0.555         &             0.60          &             0.74          &             1.08          &             0.94          &             0.15          &             0.40          &             0.21          &             Spiral        &              7            &             Pec           &             yes           &             moderate      &             yes           \\
HDFS\_J223252.71-603207.3   &             21.66         &             \nodata       &             (0.437)       &             0.77          &             0.74          &             \nodata       &             \nodata       &             0.37          &             0.36          &             0.12          &             Spiral        &              3            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223254.78-603215.5   &             21.66         &             \nodata       &             (0.494)       &             1.57          &             1.55          &             \nodata       &             \nodata       &             0.17          &             0.64          &             0.13          &             Early         &              0            &             E             &             yes           &             no            &             no            \\
HDFS\_J223251.03-603353.5   &             21.69         &             \nodata       &             (1.452)       &             2.69          &             2.77          &             \nodata       &             \nodata       &             0.10          &             0.83          &             0.13          &             Early         &             -1            &             E             &             yes           &             no            &             no            \\
HDFS\_J223252.60-603259.5   &             21.69         &             \nodata       &             -1.000        &             1.39          &             1.46          &             \nodata       &             \nodata       &             0.34          &             0.82          &             0.25          &             Star          &             -2            &             Star          &             no            &             no            &             no            \\
HDFS\_J223301.89-603316.4   &             21.71         &             \nodata       &             (0.370)       &             0.88          &             0.90          &             \nodata       &             \nodata       &             0.38          &             0.49          &             0.27          &             Spiral        &              2            &             Sab           &             yes           &             no            &             no            \\
HDFN\_J123643.16+621242.2   &             21.72         &             18.82         &             0.847         &             1.97          &             1.87          &             1.42          &             1.25          &             0.20          &             0.67          &             0.06          &             Early         &              1            &             E             &             yes           &             minor         &             no            \\
HDFN\_J123649.51+621406.7   &             21.78         &             19.40         &             0.751         &             1.38          &             1.31          &             1.44          &             1.23          &             0.35          &             0.51          &             0.13          &             Spiral        &              1            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223252.14-603359.6   &             21.78         &             \nodata       &             (0.560)       &             1.40          &             1.05          &             \nodata       &             \nodata       &             0.69          &             0.30          &             0.24          &             Pec           &              5            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223251.33-603237.6   &             21.79         &             \nodata       &             (0.560)       &             1.60          &             1.74          &             \nodata       &             \nodata       &             0.10          &             0.81          &             0.19          &             Early         &              0            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223247.58-603347.4   &             21.87         &             \nodata       &             (0.455)       &             1.39          &             1.47          &             \nodata       &             \nodata       &             0.14          &             0.82          &             0.27          &             Early         &             -1            &             E             &             yes           &             no            &             no            \\
HDFN\_J123655.56+621245.6   &             21.89         &             19.74         &             0.790         &             1.68          &             1.27          &             1.42          &             1.16          &             0.14          &             0.46          &             0.09          &             Spiral        &              4            &             Sbc           &             yes           &             minor         &             no            \\
HDFN\_J123646.52+621151.3   &             21.97         &             19.59         &             0.503         &             1.34          &             1.39          &             1.36          &             1.17          &             0.13          &             0.74          &             0.16          &             Early         &              1            &             E             &             yes           &             no            &             no            \\
HDFN\_J123649.64+621257.6   &             21.98         &             19.53         &             0.475         &             1.15          &             1.03          &             1.46          &             1.25          &             0.45          &             0.53          &             0.23          &             Spiral        &              4            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223252.23-603402.8   &             21.98         &             \nodata       &             (0.560)       &             0.98          &             1.15          &             \nodata       &             \nodata       &             0.49          &             0.53          &             0.07          &             Early         &              3            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223258.22-603331.6   &             21.99         &             \nodata       &             (0.385)       &             0.78          &             0.77          &             \nodata       &             \nodata       &             0.24          &             0.33          &             0.11          &             Spiral        &              5            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223259.43-603339.8   &             22.00         &             \nodata       &             (0.437)       &             0.92          &             0.84          &             \nodata       &             \nodata       &             0.21          &             0.28          &             0.24          &             Pec           &              6            &             Pec           &             yes           &             no            &             yes           \\
HDFN\_J123649.38+621311.3   &             22.05         &             20.14         &             0.478         &             0.78          &             0.88          &             1.21          &             1.07          &             0.16          &             0.61          &             0.18          &             Early         &              1            &             S0            &             yes           &             moderate      &             no            \\
HDFS\_J223251.51-603337.6   &             22.08         &             \nodata       &             (0.560)       &             1.30          &             1.18          &             \nodata       &             \nodata       &             0.24          &             0.48          &             0.08          &             Spiral        &              7            &             S0/a          &             yes           &             minor         &             no            \\
HDFS\_J223256.08-603414.2   &             22.09         &             \nodata       &             (0.537)       &             0.88          &             0.89          &             \nodata       &             \nodata       &             0.35          &             0.51          &             0.06          &             Early         &              3            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223254.05-603251.7   &             22.12         &             \nodata       &             (0.437)       &             0.71          &             0.83          &             \nodata       &             \nodata       &             0.32          &             0.60          &             0.09          &             Early         &              8            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223250.29-603203.3   &             22.16         &             \nodata       &             (0.437)       &             0.81          &             0.89          &             \nodata       &             \nodata       &             0.06          &             0.59          &             0.07          &             Early         &              0            &             S0            &             yes           &             no            &             no            \\
HDFN\_J123655.46+621311.2   &             22.17         &             18.93         &             0.315         &             2.03          &             1.94          &             1.43          &             1.33          &             0.10          &             0.57          &             0.03          &             Early         &              1            &             E/S0          &             yes           &             minor         &             no            \\
HDFN\_J123638.98+621219.8   &             22.23         &             20.34         &             0.609         &             1.05          &             0.98          &             1.12          &             0.97          &             0.29          &             0.38          &             0.28          &             Pec           &              4            &             Pec           &             yes           &             no            &             yes           \\
HDFS\_J223245.74-603309.7   &             22.25         &             \nodata       &             (1.514)       &             2.74          &             2.83          &             \nodata       &             \nodata       &             0.16          &             0.64          &             0.25          &             Early         &              1            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223302.45-603346.5   &             22.28         &             \nodata       &             0.690         &             0.60          &             0.93          &             \nodata       &             \nodata       &             0.36          &             0.28          &             0.35          &             Pec           &              7            &             Pec           &             possible      &             no            &             yes           \\
HDFN\_J123640.02+621207.4   &             22.28         &             19.53         &             1.015         &             1.78          &             1.63          &             1.31          &             1.22          &             0.04          &             0.58          &             0.08          &             Early         &              1            &             E/S0          &             yes           &             no            &             no            \\
HDFN\_J123658.06+621300.4   &             22.32         &             20.78         &             0.320         &             0.43          &             0.52          &             1.03          &             0.86          &             0.58          &             0.56          &             0.20          &             Spiral        &              4            &             Sab           &             yes           &             minor         &             yes           \\
HDFN\_J123646.14+621246.5   &             22.33         &             19.76         &             (0.780)       &             1.80          &             1.80          &             1.40          &             1.14          &             0.13          &             0.59          &             0.08          &             Early         &              1            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223257.11-603152.1   &             22.36         &             \nodata       &             (0.277)       &             1.08          &             0.90          &             \nodata       &             \nodata       &             0.40          &             0.41          &             0.20          &             Spiral        &              9            &             Fault         &             ?       &             ?       &             ?       \\
HDFN\_J123646.77+621237.1   &             22.38         &             20.29         &             (0.560)       &             1.64          &             1.75          &             1.58          &             1.15          &             0.09          &             0.68          &             0.29          &             Early         &              0            &             E             &             yes           &             severe        &             no            \\
HDFS\_J223256.05-603220.6   &             22.40         &             \nodata       &             (0.515)       &             0.92          &             0.77          &             \nodata       &             \nodata       &             0.46          &             0.28          &             0.13          &             Pec           &              4            &             Sbc           &             yes           &             moderate      &             yes           \\
HDFN\_J123657.21+621225.9   &             22.41         &             20.72         &             0.561         &             1.05          &             0.85          &             1.13          &             1.01          &             0.21          &             0.27          &             0.19          &             Pec           &              8            &             Sab           &             yes           &             minor         &             yes           \\
HDFS\_J223249.23-603253.4   &             22.43         &             \nodata       &             (0.560)       &             1.12          &             0.99          &             \nodata       &             \nodata       &             0.03          &             0.28          &             0.05          &             Spiral        &              3            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223301.77-603413.5   &             22.44         &             \nodata       &             (0.920)       &             2.05          &             1.38          &             \nodata       &             \nodata       &             0.23          &             0.37          &             0.11          &             Spiral        &              5            &             Sab           &             yes           &             no            &             no            \\
HDFN\_J123654.10+621354.3   &             22.44         &             20.36         &             0.850         &             1.48          &             1.21          &             1.27          &             1.08          &             0.27          &             0.32          &             0.09          &             Spiral        &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123643.19+621148.0   &             22.44         &             19.40         &             (0.847)       &             1.92          &             1.73          &             1.45          &             1.35          &             0.31          &             0.37          &             0.08          &             Spiral        &              4            &             Sab           &             yes           &             minor         &             no            \\
HDFN\_J123650.17+621217.0   &             22.44         &             19.57         &             (1.000)       &             1.94          &             1.98          &             1.56          &             1.33          &             0.63          &             0.40          &             0.14          &             Spiral        &              4            &             Sbc           &             possible      &             no            &             no            \\
HDFN\_J123659.30+621255.8   &             22.45         &             20.20         &             (1.230)       &             2.17          &             2.28          &             0.75          &             0.79          &             0.14          &             0.80          &             0.14          &             Early         &              0            &             E             &             yes           &             minor         &             no            \\
HDFN\_J123649.06+621221.3   &             22.45         &             20.50         &             0.953         &             1.10          &             1.10          &             1.10          &             0.94          &             0.12          &             0.29          &             0.20          &             Pec           &              4            &             Pec           &             possible      &             no            &             yes           \\
HDFS\_J223253.34-603239.3   &             22.46         &             \nodata       &             (1.786)       &             1.43          &             1.22          &             \nodata       &             \nodata       &             0.38          &             0.30          &             0.20          &             Pec           &              7            &             Pec           &             possible      &             minor         &             yes           \\
HDFS\_J223256.68-603313.8   &             22.46         &             \nodata       &             (1.230)       &             2.27          &             2.37          &             \nodata       &             \nodata       &             0.08          &             0.78          &             0.23          &             Early         &              0            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223250.55-603325.9   &             22.51         &             \nodata       &             (0.494)       &             1.15          &             1.06          &             \nodata       &             \nodata       &             0.24          &             0.31          &             0.05          &             Spiral        &              4            &             Sbc           &             yes           &             moderate      &             yes           \\
HDFN\_J123656.65+621220.2   &             22.53         &             19.54         &             (1.042)       &             2.04          &             1.88          &             1.44          &             1.30          &             0.19          &             0.53          &             0.09          &             Spiral        &              1            &             S0            &             yes           &             no            &             yes           \\
HDFN\_J123650.82+621255.9   &             22.54         &             20.96         &             0.320         &             0.60          &             0.53          &             1.00          &             0.91          &             0.55          &             0.48          &             0.07          &             Spiral        &              4            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223253.03-603328.5   &             22.57         &             \nodata       &             (1.282)       &             1.25          &             1.39          &             \nodata       &             \nodata       &             0.10          &             0.53          &             0.08          &             Early         &              2            &             Sab           &             yes           &             no            &             no            \\
HDFN\_J123638.41+621231.4   &             22.58         &             20.12         &             (0.537)       &             1.53          &             1.28          &             1.53          &             1.30          &             0.67          &             0.31          &             0.25          &             Pec           &              4            &             Disc          &             no            &             no            &             no            \\
HDFN\_J123650.48+621316.1   &             22.62         &             20.07         &             (0.780)       &             1.84          &             1.44          &             1.55          &             1.34          &             0.63          &             0.30          &             0.09          &             Spiral        &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123648.26+621213.9   &             22.63         &             20.34         &             (0.883)       &             1.43          &             1.26          &             1.26          &             1.02          &             0.31          &             0.22          &             0.16          &             Pec           &              8            &             Sbc           &             yes           &             moderate      &             yes           \\
HDFN\_J123652.78+621354.3   &             22.64         &             20.17         &             1.355         &             0.45          &             0.58          &             1.16          &             0.90          &             0.58          &             0.20          &             0.41          &             Pec           &              8            &             Pec           &             no            &             no            &             yes           \\
HDFN\_J123655.53+621353.4   &             22.65         &             20.59         &             1.146         &             1.06          &             0.87          &             1.31          &             1.05          &             0.07          &             0.26          &             0.13          &             Pec           &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223252.06-603140.8   &             22.66         &             \nodata       &             (0.494)       &             0.86          &             0.62          &             \nodata       &             \nodata       &             0.55          &             0.30          &             0.40          &             Pec           &              8            &             Sbc           &             yes           &             moderate      &             yes           \\
HDFS\_J223248.90-603404.8   &             22.67         &             \nodata       &             (0.780)       &             1.07          &             1.36          &             \nodata       &             \nodata       &             0.01          &             0.61          &             0.14          &             Early         &              0            &             E             &             yes           &             no            &             no            \\
HDFS\_J223247.94-603216.6   &             22.69         &             \nodata       &             (2.023)       &             0.58          &             0.73          &             \nodata       &             \nodata       &             0.12          &             0.74          &             0.19          &             Early         &              1            &             E/S0          &             yes           &             no            &             no            \\
HDFN\_J123641.32+621140.9   &             22.70         &             20.09         &             0.585         &             1.53          &             1.51          &             1.41          &             1.33          &             0.43          &             0.35          &             0.12          &             Spiral        &              4            &             E/S0          &             yes           &             severe        &             yes           \\
HDFN\_J123648.78+621318.5   &             22.70         &             21.03         &             0.753         &             1.25          &             1.05          &             1.13          &             0.90          &             0.21          &             0.21          &             0.13          &             Pec           &              8            &             Sbc           &             yes           &             minor         &             no            \\
HDFN\_J123654.04+621245.6   &             22.70         &             20.62         &             (0.780)       &             1.83          &             1.91          &             0.63          &             0.68          &             0.18          &             0.77          &             0.33          &             Early         &             -1            &             E/S0          &             yes           &             minor         &             no            \\
HDFN\_J123643.63+621218.3   &             22.70         &             20.79         &             0.752         &             1.05          &             1.12          &             1.07          &             1.02          &             0.32          &             0.51          &             0.13          &             Spiral        &              1            &             Sab           &             yes           &             minor         &             no            \\
HDFS\_J223254.02-603305.6   &             22.71         &             \nodata       &             (0.494)       &             1.21          &             1.30          &             \nodata       &             \nodata       &             0.55          &             0.37          &             0.32          &             Pec           &              4            &             Disc          &             no            &             no            &             yes           \\
HDFS\_J223252.35-603333.0   &             22.72         &             \nodata       &             (0.515)       &             0.83          &             0.92          &             \nodata       &             \nodata       &             0.30          &             0.53          &             0.15          &             Spiral        &              0            &             S0/a          &             yes           &             no            &             no            \\
HDFS\_J223258.46-603307.7   &             22.74         &             \nodata       &             (0.437)       &             1.22          &             1.32          &             \nodata       &             \nodata       &             0.08          &             0.68          &             0.12          &             Early         &              0            &             E             &             yes           &             no            &             no            \\
HDFN\_J123651.43+621300.7   &             22.75         &             21.88         &             0.089         &             0.58          &             0.37          &             0.98          &             0.63          &             0.19          &             0.24          &             0.19          &             Pec           &              8            &             Sdm/Irr       &             no            &             no            &             no            \\
HDFN\_J123647.29+621230.7   &             22.75         &             21.24         &             0.421         &             0.67          &             0.73          &             0.99          &             0.78          &             0.62          &             0.43          &             0.19          &             Spiral        &              4            &             Pec           &             yes           &             no            &             yes           \\
HDFS\_J223254.09-603142.8   &             22.75         &             \nodata       &             (0.494)       &             1.16          &             1.09          &             \nodata       &             \nodata       &             0.28          &             0.34          &             0.05          &             Spiral        &              2            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123652.72+621355.2   &             22.76         &             20.17         &             (1.578)       &             0.45          &             0.57          &             1.16          &             0.87          &             0.58          &             0.20          &             0.41          &             Pec           &              8            &             Fault         &             ?       &             no            &             no            \\
HDFS\_J223302.81-603325.2   &             22.79         &             \nodata       &             (1.578)       &             0.89          &             0.86          &             \nodata       &             \nodata       &             0.23          &             0.22          &             0.23          &             Pec           &              4            &             Sbc           &             yes           &             moderate      &             no            \\
HDFS\_J223257.06-603323.0   &             22.79         &             \nodata       &             (0.583)       &             0.66          &             0.86          &             \nodata       &             \nodata       &             0.60          &             0.63          &             0.14          &             Early         &              0            &             E             &             yes           &             no            &             yes           \\
HDFN\_J123653.45+621234.3   &             22.81         &             20.83         &             0.560         &             0.93          &             0.99          &             1.27          &             1.15          &             0.64          &             0.41          &             0.23          &             Spiral        &              4            &             Disc          &             possible      &             no            &             no            \\
HDFN\_J123657.73+621315.2   &             22.82         &             20.84         &             0.952         &             1.29          &             1.05          &             1.05          &             1.03          &             0.38          &             0.27          &             0.25          &             Pec           &              8            &             Pec           &             possible      &             no            &             yes           \\
HDFS\_J223257.22-603305.5   &             22.83         &             \nodata       &             (0.813)       &             1.37          &             1.05          &             \nodata       &             \nodata       &             0.10          &             0.20          &             0.13          &             Pec           &              7            &             Pec           &             no            &             moderate      &             yes           \\
HDFS\_J223253.24-603413.4   &             22.83         &             \nodata       &             (2.388)       &             0.55          &             0.68          &             \nodata       &             \nodata       &             0.14          &             0.66          &             0.22          &             Early         &              1            &             S0            &             yes           &             no            &             no            \\
HDFS\_J223252.16-603323.9   &             22.83         &             \nodata       &             (1.578)       &             0.89          &             0.88          &             \nodata       &             \nodata       &             0.17          &             0.41          &             0.16          &             Spiral        &              4            &             Sbc           &             no            &             no            &             no            \\
HDFS\_J223255.24-603407.5   &             22.84         &             \nodata       &             (0.402)       &             0.76          &             0.73          &             \nodata       &             \nodata       &             0.17          &             0.31          &             0.13          &             Spiral        &              5            &             Sdm/Irr       &             yes           &             minor         &             no            \\
HDFN\_J123652.01+621209.7   &             22.85         &             21.00         &             0.457         &             0.67          &             0.79          &             0.98          &             0.91          &             0.38          &             0.43          &             0.14          &             Spiral        &              3            &             Sab           &             yes           &             minor         &             yes           \\
HDFS\_J223252.88-603317.1   &             22.86         &             \nodata       &             (2.109)       &             1.42          &             1.29          &             \nodata       &             \nodata       &             0.05          &             0.24          &             0.29          &             Pec           &              6            &             Sbc           &             yes           &             no            &             yes           \\
HDFS\_J223249.40-603226.3   &             22.91         &             \nodata       &             (2.704)       &             0.35          &             0.49          &             \nodata       &             \nodata       &             0.23          &             0.64          &             0.11          &             Early         &              2            &             E/S0          &             yes           &             moderate      &             no            \\
HDFN\_J123641.42+621142.5   &             22.91         &             19.15         &             (2.489)       &             0.63          &             1.30          &             1.36          &             1.44          &             0.77          &             0.14          &             0.40          &             Pec           &              8            &             Mrg           &             no            &             severe        &             yes           \\
HDFS\_J223248.88-603216.1   &             22.93         &             \nodata       &             (0.537)       &             0.92          &             1.07          &             \nodata       &             \nodata       &             0.61          &             0.37          &             0.14          &             Spiral        &              5            &             Sbc           &             yes           &             no            &             yes           \\
HDFN\_J123649.25+621148.5   &             22.93         &             20.25         &             0.961         &             1.50          &             1.64          &             1.41          &             1.24          &             0.27          &             0.46          &             0.08          &             Spiral        &              1            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223255.87-603317.8   &             22.94         &             \nodata       &             (0.537)       &             0.85          &             0.90          &             \nodata       &             \nodata       &             0.20          &             0.37          &             0.18          &             Spiral        &              4            &             Sab           &             yes           &             no            &             yes           \\
HDFN\_J123655.51+621402.7   &             22.95         &             20.86         &             0.564         &             1.22          &             1.18          &             1.30          &             1.11          &             0.75          &             0.27          &             0.14          &             Pec           &              4            &             Disc          &             possible      &             minor         &             no            \\
HDFS\_J223249.50-603311.2   &             22.97         &             \nodata       &             (0.515)       &             1.08          &             0.87          &             \nodata       &             \nodata       &             0.31          &             0.36          &             0.09          &             Spiral        &              3            &             Sab           &             yes           &             minor         &             no            \\
HDFS\_J223249.34-603149.0   &             22.97         &             \nodata       &             (0.370)       &             1.21          &             1.32          &             \nodata       &             \nodata       &             0.08          &             0.65          &             0.10          &             Early         &              0            &             E/S0          &             yes           &             no            &             no            \\
HDFN\_J123656.92+621301.6   &             22.98         &             19.65         &             (0.959)       &             1.15          &             1.41          &             1.53          &             1.32          &             0.08          &             0.51          &             0.10          &             Spiral        &              1            &             E/S0          &             yes           &             severe        &             no            \\
HDFN\_J123648.59+621328.3   &             23.00         &             20.90         &             0.958         &             1.37          &             1.23          &             1.14          &             0.98          &             0.70          &             0.28          &             0.21          &             Pec           &              8            &             Sdm/Irr       &             possible      &             no            &             yes           \\
HDFS\_J223249.85-603406.2   &             23.00         &             \nodata       &             (1.393)       &             1.05          &             0.95          &             \nodata       &             \nodata       &             0.51          &             0.23          &             0.26          &             Pec           &              4            &             Pec           &             possible      &             no            &             yes           \\
HDFN\_J123655.62+621249.4   &             23.01         &             21.61         &             (0.959)       &             1.29          &             1.05          &             1.08          &             0.78          &             0.15          &             0.25          &             0.21          &             Pec           &              8            &             Sbc           &             yes           &             no            &             yes           \\
HDFN\_J123651.98+621400.8   &             23.02         &             21.13         &             0.559         &             1.02          &             1.00          &             1.20          &             1.16          &             0.66          &             0.38          &             0.16          &             Spiral        &              4            &             Disc          &             possible      &             minor         &             no            \\
HDFN\_J123644.83+621200.2   &             23.02         &             21.28         &             0.457         &             0.94          &             0.89          &             1.12          &             0.95          &             0.06          &             0.34          &             0.09          &             Spiral        &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223257.72-603408.7   &             23.03         &             \nodata       &             (1.393)       &             2.46          &             2.58          &             \nodata       &             \nodata       &             0.04          &             0.66          &             0.19          &             Early         &              0            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223258.77-603323.5   &             23.03         &             \nodata       &             (1.578)       &             -0.06         &             0.07          &             \nodata       &             \nodata       &             0.05          &             0.68          &             0.28          &             Early         &             -1            &             E             &             yes           &             no            &             no            \\
HDFN\_J123643.41+621151.6   &             23.04         &             21.01         &             (0.920)       &             0.63          &             0.68          &             0.93          &             0.95          &             0.22          &             0.59          &             0.14          &             Early         &              1            &             Sab           &             yes           &             minor         &             no            \\
HDFN\_J123644.45+621141.5   &             23.05         &             20.95         &             1.020         &             1.11          &             0.99          &             1.17          &             0.74          &             0.76          &             0.18          &             0.28          &             Pec           &              8            &             Sdm/Irr       &             yes           &             moderate      &             yes           \\
HDFS\_J223257.90-603349.1   &             23.08         &             \nodata       &             (0.419)       &             0.82          &             0.85          &             \nodata       &             \nodata       &             0.37          &             0.29          &             0.10          &             Spiral        &              5            &             Sab           &             yes           &             no            &             no            \\
HDFN\_J123645.33+621154.5   &             23.11         &             20.13         &             0.372         &             1.93          &             2.02          &             1.45          &             1.39          &             0.15          &             0.54          &             0.08          &             Early         &              1            &             E/S0          &             yes           &             moderate      &             no            \\
HDFN\_J123650.36+621418.7   &             23.11         &             21.40         &             0.819         &             1.06          &             1.08          &             1.04          &             0.96          &             0.52          &             0.26          &             0.11          &             Pec           &              8            &             Sbc           &             yes           &             minor         &             no            \\
HDFN\_J123651.98+621332.2   &             23.11         &             20.79         &             0.390         &             1.52          &             1.31          &             1.26          &             1.14          &             0.10          &             0.35          &             0.06          &             Spiral        &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223258.11-603337.4   &             23.11         &             \nodata       &             (2.291)       &             0.64          &             0.77          &             \nodata       &             \nodata       &             0.04          &             0.68          &             0.22          &             Early         &             -1            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223255.54-603217.6   &             23.15         &             \nodata       &             (0.494)       &             0.82          &             0.77          &             \nodata       &             \nodata       &             0.45          &             0.37          &             0.14          &             Spiral        &              3            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123640.84+621203.0   &             23.15         &             20.39         &             1.010         &             1.24          &             0.90          &             1.13          &             1.10          &             0.54          &             0.29          &             0.34          &             Pec           &              8            &             Pec           &             no            &             moderate      &             yes           \\
HDFS\_J223248.36-603319.0   &             23.16         &             \nodata       &             (0.455)       &             0.93          &             1.01          &             \nodata       &             \nodata       &             0.11          &             0.65          &             0.18          &             Early         &             -1            &             E             &             yes           &             moderate      &             no            \\
HDFN\_J123639.77+621228.9   &             23.16         &             21.24         &             (1.941)       &             0.46          &             0.68          &             0.92          &             0.87          &             0.59          &             0.29          &             0.25          &             Pec           &              8            &             Pec           &             no            &             no            &             yes           \\
HDFN\_J123650.84+621251.5   &             23.17         &             21.56         &             0.400         &             1.07          &             0.80          &             0.97          &             0.96          &             0.24          &             0.18          &             0.08          &             Pec           &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223247.67-603252.4   &             23.18         &             \nodata       &             (0.474)       &             0.95          &             0.82          &             \nodata       &             \nodata       &             0.51          &             0.28          &             0.12          &             Pec           &              4            &             Sdm/Irr       &             possible      &             no            &             no            \\
HDFN\_J123652.68+621219.8   &             23.19         &             21.45         &             0.401         &             0.67          &             0.77          &             1.04          &             0.94          &             0.36          &             0.52          &             0.12          &             Spiral        &              1            &             S0/a          &             yes           &             no            &             no            \\
HDFS\_J223300.15-603319.0   &             23.20         &             \nodata       &             0.540         &             0.99          &             0.98          &             \nodata       &             \nodata       &             0.11          &             0.43          &             0.06          &             Spiral        &              2            &             S0/a          &             yes           &             no            &             no            \\
HDFN\_J123640.96+621205.4   &             23.21         &             21.18         &             0.882         &             0.54          &             0.63          &             1.26          &             1.13          &             0.23          &             0.43          &             0.28          &             Spiral        &              1            &             E/S0          &             yes           &             moderate      &             no            \\
HDFS\_J223305.52-603321.3   &             23.21         &             \nodata       &             (2.198)       &             0.97          &             1.08          &             \nodata       &             \nodata       &             0.31          &             0.62          &             0.30          &             Early         &             -1            &             E/S0          &             yes           &             no            &             no            \\
HDFN\_J123646.87+621144.8   &             23.22         &             21.32         &             1.059         &             1.34          &             0.99          &             1.26          &             0.89          &             0.39          &             0.17          &             0.25          &             Pec           &              8            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123648.48+621316.6   &             23.23         &             21.36         &             (0.355)       &             1.02          &             1.16          &             1.21          &             1.12          &             0.15          &             0.45          &             0.06          &             Spiral        &              1            &             S0/a          &             yes           &             no            &             no            \\
HDFN\_J123649.45+621316.6   &             23.23         &             19.34         &             (1.452)       &             0.79          &             1.04          &             1.34          &             1.35          &             0.62          &             0.43          &             0.26          &             Spiral        &              4            &             Mrg           &             possible      &             no            &             yes           \\
HDFN\_J123652.88+621404.8   &             23.24         &             21.30         &             0.498         &             1.15          &             1.11          &             1.08          &             0.94          &             0.29          &             0.30          &             0.39          &             Pec           &              8            &             Mrg           &             no            &             severe        &             yes           \\
HDFS\_J223249.18-603226.0   &             23.24         &             \nodata       &             (2.704)       &             0.33          &             0.46          &             \nodata       &             \nodata       &             0.28          &             0.36          &             0.29          &             Pec           &              6            &             S0/a          &             yes           &             moderate      &             yes           \\
HDFS\_J223247.94-603251.1   &             23.24         &             \nodata       &             (0.689)       &             1.63          &             1.79          &             \nodata       &             \nodata       &             0.07          &             0.64          &             0.37          &             Early         &              0            &             E             &             yes           &             no            &             no            \\
HDFS\_J223303.21-603329.7   &             23.25         &             \nodata       &             (2.594)       &             0.51          &             0.60          &             \nodata       &             \nodata       &             0.11          &             0.35          &             0.48          &             Pec           &              6            &             Pec           &             possible      &             no            &             yes           \\
HDFS\_J223250.68-603328.5   &             23.25         &             \nodata       &             (1.786)       &             0.70          &             0.61          &             \nodata       &             \nodata       &             0.35          &             0.12          &             0.26          &             Pec           &              6            &             Sbc           &             yes           &             no            &             yes           \\
HDFS\_J223252.02-603214.9   &             23.25         &             \nodata       &             (1.393)       &             1.41          &             1.19          &             \nodata       &             \nodata       &             0.40          &             0.31          &             0.05          &             Spiral        &              5            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123656.42+621209.3   &             23.26         &             21.64         &             0.321         &             0.66          &             0.69          &             0.99          &             0.86          &             0.56          &             0.36          &             0.15          &             Spiral        &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223248.56-603314.0   &             23.27         &             \nodata       &             (0.634)       &             0.76          &             0.91          &             \nodata       &             \nodata       &             0.39          &             0.54          &             0.09          &             Early         &              1            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223253.70-603206.2   &             23.27         &             \nodata       &             (1.941)       &             1.77          &             1.56          &             \nodata       &             \nodata       &             0.13          &             0.37          &             0.12          &             Spiral        &              8            &             Pec           &             no            &             no            &             yes           \\
HDFS\_J223248.24-603355.1   &             23.28         &             \nodata       &             (0.661)       &             1.31          &             1.21          &             \nodata       &             \nodata       &             0.60          &             0.27          &             0.08          &             Spiral        &              6            &             Disc          &             possible      &             no            &             no            \\
HDFN\_J123644.20+621240.4   &             23.28         &             21.62         &             0.873         &             1.21          &             1.03          &             1.05          &             0.91          &             0.19          &             0.24          &             0.18          &             Pec           &              8            &             Sbc           &             yes           &             no            &             yes           \\
HDFS\_J223255.36-603355.0   &             23.30         &             \nodata       &             (1.337)       &             2.37          &             2.45          &             \nodata       &             \nodata       &             0.06          &             0.61          &             0.17          &             Early         &              0            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223250.23-603145.8   &             23.31         &             \nodata       &             (1.230)       &             1.38          &             0.98          &             \nodata       &             \nodata       &             0.19          &             0.20          &             0.19          &             Pec           &              6            &             Sdm/Irr       &             no            &             no            &             no            \\
HDFN\_J123651.40+621420.9   &             23.31         &             21.81         &             (0.419)       &             0.71          &             0.66          &             1.00          &             0.88          &             0.49          &             0.29          &             0.13          &             Pec           &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223250.72-603326.0   &             23.32         &             \nodata       &             (1.578)       &             0.76          &             0.93          &             \nodata       &             \nodata       &             0.28          &             0.30          &             0.08          &             Spiral        &              7            &             E/S0          &             yes           &             severe        &             yes           \\
HDFN\_J123647.79+621233.0   &             23.32         &             21.09         &             0.959         &             1.35          &             1.23          &             1.19          &             1.01          &             0.24          &             0.43          &             0.08          &             Spiral        &              1            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223300.49-603417.7   &             23.32         &             \nodata       &             (1.132)       &             1.89          &             1.95          &             \nodata       &             \nodata       &             0.30          &             0.46          &             0.08          &             Spiral        &              1            &             E/S0          &             yes           &             no            &             no            \\
HDFN\_J123648.32+621416.6   &             23.33         &             21.16         &             2.845         &             0.35          &             0.61          &             1.28          &             1.28          &             0.24          &             0.52          &             0.31          &             Spiral        &              4            &             Sab           &             yes           &             minor         &             yes           \\
HDFN\_J123656.13+621329.7   &             23.35         &             21.15         &             (1.180)       &             1.15          &             0.88          &             1.25          &             1.10          &             0.19          &             0.24          &             0.16          &             Pec           &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123658.64+621221.8   &             23.36         &             21.66         &             0.682         &             0.88          &             0.97          &             0.98          &             0.93          &             0.30          &             0.45          &             0.18          &             Spiral        &              1            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223253.06-603217.1   &             23.36         &             \nodata       &             (1.452)       &             1.31          &             1.06          &             \nodata       &             \nodata       &             0.62          &             0.24          &             0.12          &             Pec           &              5            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123649.82+621415.0   &             23.37         &             20.75         &             (1.786)       &             0.35          &             0.69          &             1.20          &             1.21          &             0.55          &             0.23          &             0.28          &             Pec           &              8            &             Pec           &             possible      &             moderate      &             yes           \\
HDFS\_J223250.81-603141.6   &             23.38         &             \nodata       &             (0.437)       &             0.90          &             0.92          &             \nodata       &             \nodata       &             0.19          &             0.26          &             0.05          &             Spiral        &              4            &             Disc          &             possible      &             no            &             no            \\
HDFS\_J223255.22-603410.2   &             23.41         &             \nodata       &             (1.393)       &             1.16          &             1.18          &             \nodata       &             \nodata       &             0.01          &             0.23          &             0.07          &             Spiral        &              7            &             Sbc           &             possible      &             no            &             no            \\
HDFN\_J123653.66+621417.6   &             23.41         &             21.74         &             0.517         &             0.96          &             0.90          &             1.10          &             0.99          &             0.68          &             0.35          &             0.11          &             Spiral        &              4            &             Sbc           &             possible      &             no            &             no            \\
HDFN\_J123649.35+621155.1   &             23.42         &             21.90         &             (0.883)       &             0.54          &             0.77          &             0.78          &             0.72          &             0.15          &             0.60          &             0.13          &             Early         &              1            &             E/S0          &             yes           &             no            &             no            \\
HDFS\_J223301.55-603410.8   &             23.44         &             \nodata       &             (0.883)       &             1.32          &             1.23          &             \nodata       &             \nodata       &             0.65          &             0.36          &             0.15          &             Spiral        &              7            &             Pec           &             possible      &             no            &             yes           \\
HDFN\_J123641.49+621215.0   &             23.44         &             20.23         &             (0.689)       &             1.92          &             1.90          &             1.35          &             1.37          &             0.17          &             0.63          &             0.09          &             Early         &              1            &             S0/a          &             yes           &             no            &             no            \\
HDFN\_J123652.56+621201.7   &             23.45         &             21.78         &             (0.474)       &             0.86          &             0.93          &             0.95          &             0.89          &             0.28          &             0.69          &             0.25          &             Early         &              8            &             E             &             yes           &             no            &             yes           \\
HDFS\_J223255.75-603333.8   &             23.46         &             \nodata       &             (0.560)       &             1.23          &             0.80          &             \nodata       &             \nodata       &             0.12          &             0.16          &             0.12          &             Pec           &              6            &             Sdm/Irr       &             yes           &             no            &             no            \\
HDFN\_J123656.93+621258.2   &             23.46         &             19.33         &             0.529         &             1.01          &             0.98          &             1.12          &             1.04          &             0.49          &             0.39          &             0.10          &             Spiral        &              4            &             Sbc           &             yes           &             severe        &             no            \\
HDFS\_J223300.88-603325.9   &             23.47         &             \nodata       &             (1.282)       &             1.07          &             0.91          &             \nodata       &             \nodata       &             0.62          &             0.19          &             0.22          &             Pec           &              6            &             Mrg           &             no            &             no            &             yes           \\
HDFS\_J223251.11-603408.2   &             23.49         &             \nodata       &             (0.355)       &             1.10          &             0.86          &             \nodata       &             \nodata       &             0.12          &             0.24          &             0.14          &             Pec           &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223247.05-603316.0   &             23.51         &             \nodata       &             (0.494)       &             1.39          &             1.46          &             \nodata       &             \nodata       &             0.12          &             0.62          &             0.24          &             Early         &              0            &             E/S0          &             yes           &             no            &             no            \\
HDFN\_J123647.18+621414.2   &             23.53         &             20.98         &             0.609         &             1.32          &             1.37          &             1.52          &             1.41          &             0.44          &             0.40          &             0.15          &             Spiral        &              4            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223253.09-603239.0   &             23.55         &             \nodata       &             (0.537)       &             1.00          &             1.05          &             \nodata       &             \nodata       &             0.51          &             0.33          &             0.04          &             Spiral        &              2            &             Sab           &             yes           &             minor         &             no            \\
HDFN\_J123655.16+621303.6   &             23.56         &             20.59         &             (4.266)       &             1.92          &             1.94          &             1.28          &             1.30          &             0.13          &             0.63          &             0.23          &             Early         &              1            &             S0            &             yes           &             no            &             no            \\
HDFN\_J123648.99+621245.9   &             23.57         &             22.17         &             (0.437)       &             0.72          &             0.77          &             1.04          &             0.96          &             0.46          &             0.31          &             0.19          &             Pec           &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123647.46+621330.1   &             23.58         &             21.90         &             (0.959)       &             1.35          &             1.31          &             1.08          &             0.90          &             0.17          &             0.23          &             0.09          &             Pec           &              4            &             Sdm/Irr       &             possible      &             no            &             no            \\
HDFN\_J123655.14+621311.4   &             23.60         &             22.14         &             (0.216)       &             0.50          &             0.58          &             0.94          &             0.89          &             0.29          &             0.38          &             0.13          &             Spiral        &              8            &             Disc          &             yes           &             moderate      &             no            \\
HDFS\_J223252.25-603152.8   &             23.60         &             \nodata       &             (1.714)       &             0.80          &             0.90          &             \nodata       &             \nodata       &             0.31          &             0.45          &             0.08          &             Spiral        &              3            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223250.00-603345.2   &             23.64         &             \nodata       &             (1.132)       &             1.02          &             0.77          &             \nodata       &             \nodata       &             0.32          &             0.21          &             0.14          &             Pec           &              3            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223254.98-603328.9   &             23.65         &             \nodata       &             (1.042)       &             1.67          &             1.77          &             \nodata       &             \nodata       &             0.46          &             0.44          &             0.14          &             Spiral        &              2            &             Sab           &             yes           &             minor         &             no            \\
HDFN\_J123651.95+621155.5   &             23.67         &             22.19         &             (0.155)       &             0.88          &             0.83          &             0.86          &             0.87          &             0.20          &             0.27          &             0.13          &             Pec           &              6            &             Sdm/Irr       &             possible      &             no            &             no            \\
HDFS\_J223255.83-603330.2   &             23.67         &             \nodata       &             (0.207)       &             0.70          &             0.66          &             \nodata       &             \nodata       &             0.59          &             0.23          &             0.07          &             Spiral        &              3            &             Sbc           &             possible      &             no            &             no            \\
HDFN\_J123647.18+621341.9   &             23.67         &             21.27         &             (1.452)       &             0.47          &             0.80          &             1.28          &             1.22          &             0.42          &             0.54          &             0.21          &             Spiral        &              1            &             E/S0          &             yes           &             minor         &             no            \\
HDFN\_J123646.52+621407.6   &             23.68         &             22.39         &             0.129         &             0.36          &             0.56          &             0.91          &             0.82          &             0.36          &             0.44          &             0.13          &             Spiral        &              1            &             E/S0          &             yes           &             moderate      &             no            \\
HDFS\_J223249.09-603205.9   &             23.68         &             \nodata       &             (2.291)       &             0.42          &             0.53          &             \nodata       &             \nodata       &             0.65          &             0.35          &             0.26          &             Pec           &              8            &             Mrg           &             yes           &             severe        &             no            \\
HDFS\_J223246.01-603407.3   &             23.71         &             \nodata       &             (0.634)       &             0.61          &             0.81          &             \nodata       &             \nodata       &             0.33          &             0.41          &             0.33          &             Pec           &              2            &             E/S0          &             yes           &             no            &             yes           \\
HDFN\_J123645.96+621201.4   &             23.73         &             21.96         &             0.679         &             0.98          &             1.08          &             0.98          &             0.95          &             0.57          &             0.33          &             0.31          &             Pec           &              4            &             Sbc           &             possible      &             minor         &             no            \\
HDFS\_J223253.42-603333.4   &             23.74         &             \nodata       &             (1.337)       &             1.19          &             1.20          &             \nodata       &             \nodata       &             0.54          &             0.28          &             0.21          &             Pec           &              5            &             Sdm/Irr       &             no            &             no            &             yes           \\
HDFN\_J123644.65+621227.4   &             23.74         &             21.27         &             2.268         &             0.59          &             0.68          &             1.26          &             1.18          &             0.28          &             0.43          &             0.19          &             Spiral        &              4            &             Sab           &             yes           &             no            &             no            \\
HDFS\_J223304.27-603331.8   &             23.75         &             \nodata       &             (0.265)       &             0.96          &             0.82          &             \nodata       &             \nodata       &             0.17          &             0.25          &             0.18          &             Pec           &              3            &             Sbc           &             possible      &             minor         &             no            \\
HDFS\_J223254.79-603229.1   &             23.75         &             \nodata       &             (0.883)       &             1.17          &             0.94          &             \nodata       &             \nodata       &             0.25          &             0.22          &             0.13          &             Pec           &              6            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223253.09-603206.7   &             23.75         &             \nodata       &             (0.288)       &             1.01          &             1.11          &             \nodata       &             \nodata       &             0.04          &             0.56          &             0.08          &             Early         &              1            &             E             &             yes           &             no            &             no            \\
HDFN\_J123655.06+621329.1   &             23.75         &             22.72         &             (0.537)       &             0.87          &             0.77          &             0.93          &             0.93          &             0.26          &             0.27          &             0.12          &             Pec           &              4            &             Disc          &             ?       &             severe        &             no            \\
HDFN\_J123655.59+621359.9   &             23.75         &             22.34         &             0.559         &             1.03          &             0.85          &             1.02          &             0.73          &             0.72          &             0.25          &             0.16          &             Pec           &              4            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123700.08+621225.3   &             23.77         &             21.76         &             (2.388)       &             0.45          &             0.48          &             1.15          &             1.07          &             0.47          &             0.23          &             0.31          &             Pec           &              8            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223252.25-603319.5   &             23.78         &             \nodata       &             (0.244)       &             0.41          &             0.44          &             \nodata       &             \nodata       &             0.17          &             0.21          &             0.26          &             Pec           &              6            &             Sdm/Irr       &             no            &             no            &             no            \\
HDFN\_J123649.99+621350.8   &             23.79         &             21.36         &             (1.086)       &             0.41          &             0.27          &             0.95          &             0.97          &             0.29          &             0.18          &             0.27          &             Pec           &              8            &             ?       &             ?       &             ?       &             ?       \\
HDFN\_J123642.05+621130.5   &             23.79         &             23.02         &             (0.191)       &             0.42          &             0.47          &             0.68          &             0.65          &             0.60          &             0.21          &             0.31          &             Pec           &              4            &             Disc          &             no            &             severe        &             no            \\
HDFS\_J223253.85-603213.1   &             23.81         &             \nodata       &             (1.862)       &             0.40          &             0.46          &             \nodata       &             \nodata       &             0.41          &             0.29          &             0.20          &             Pec           &              4            &             Sbc           &             possible      &             no            &             no            \\
HDFS\_J223248.48-603228.6   &             23.81         &             \nodata       &             (1.452)       &             0.90          &             1.00          &             \nodata       &             \nodata       &             0.29          &             0.16          &             0.31          &             Pec           &              6            &             Pec           &             possible      &             no            &             yes           \\
HDFS\_J223304.44-603409.0   &             23.81         &             \nodata       &             (0.583)       &             1.32          &             1.06          &             \nodata       &             \nodata       &             0.26          &             0.24          &             0.13          &             Pec           &              3            &             Sab           &             possible      &             minor         &             no            \\
HDFS\_J223255.77-603213.5   &             23.82         &             \nodata       &             (0.689)       &             0.93          &             0.93          &             \nodata       &             \nodata       &             0.44          &             0.20          &             0.24          &             Pec           &              5            &             Sdm/Irr       &             possible      &             no            &             no            \\
HDFN\_J123639.44+621211.8   &             23.82         &             20.92         &             (0.959)       &             1.72          &             1.71          &             1.40          &             1.31          &             0.17          &             0.52          &             0.16          &             Spiral        &              1            &             Sab           &             yes           &             minor         &             no            \\
HDFN\_J123639.73+621214.1   &             23.82         &             20.96         &             (0.883)       &             1.68          &             1.60          &             1.78          &             1.35          &             0.76          &             0.31          &             0.15          &             Spiral        &              4            &             Disc          &             possible      &             minor         &             no            \\
HDFS\_J223302.12-603335.0   &             23.83         &             \nodata       &             (0.455)       &             0.86          &             0.86          &             \nodata       &             \nodata       &             0.67          &             0.24          &             0.14          &             Pec           &              6            &             Sbc           &             yes           &             no            &             no            \\
HDFN\_J123655.00+621314.8   &             23.83         &             22.25         &             (0.494)       &             0.76          &             0.79          &             1.02          &             0.93          &             0.36          &             0.36          &             0.15          &             Spiral        &              4            &             Disc          &             yes           &             no            &             no            \\
HDFN\_J123648.36+621412.4   &             23.85         &             22.14         &             (0.959)       &             1.00          &             1.09          &             1.11          &             0.85          &             0.60          &             0.19          &             0.24          &             Pec           &              6            &             Sdm/Irr       &             no            &             minor         &             no            \\
HDFN\_J123701.65+621225.9   &             23.85         &             21.29         &             0.974         &             0.94          &             1.04          &             0.72          &             0.88          &             0.44          &             0.38          &             0.24          &             Spiral        &              7            &             Fault         &             ?       &             ?       &             ?       \\
HDFN\_J123644.43+621244.1   &             23.86         &             21.00         &             (1.862)       &             0.33          &             0.38          &             1.24          &             0.92          &             0.66          &             0.30          &             0.37          &             Pec           &              6            &             Pec           &             possible      &             no            &             yes           \\
HDFN\_J123645.31+621142.9   &             23.88         &             22.64         &             (0.560)       &             0.75          &             0.83          &             0.90          &             0.62          &             0.68          &             0.36          &             0.31          &             Pec           &              8            &             Pec           &             no            &             no            &             yes           \\
HDFN\_J123642.29+621134.8   &             23.89         &             22.01         &             (0.718)       &             1.04          &             1.23          &             1.12          &             1.16          &             0.26          &             0.34          &             0.18          &             Spiral        &              4            &             Sab           &             possible      &             minor         &             yes           \\
HDFS\_J223256.38-603144.3   &             23.89         &             \nodata       &             (3.467)       &             0.83          &             0.71          &             \nodata       &             \nodata       &             0.47          &             0.19          &             0.11          &             Pec           &              8            &             Mrg           &             possible      &             moderate      &             no            \\
HDFN\_J123649.47+621248.8   &             23.89         &             21.76         &             (1.941)       &             1.12          &             1.24          &             1.12          &             1.10          &             0.04          &             0.40          &             0.04          &             Spiral        &              1            &             Disc          &             no            &             moderate      &             no            \\
HDFS\_J223300.87-603357.2   &             23.90         &             \nodata       &             (1.393)       &             1.06          &             0.89          &             \nodata       &             \nodata       &             0.13          &             0.23          &             0.08          &             Pec           &              3            &             Sbc           &             yes           &             no            &             no            \\
HDFS\_J223245.58-603347.3   &             23.90         &             \nodata       &             (1.393)       &             0.70          &             0.69          &             \nodata       &             \nodata       &             0.37          &             0.22          &             0.26          &             Pec           &              6            &             Sdm/Irr       &             possible      &             no            &             no            \\
HDFN\_J123656.59+621252.8   &             23.90         &             20.42         &             (0.883)       &             0.67          &             0.72          &             1.75          &             1.44          &             0.43          &             0.24          &             0.17          &             Pec           &              4            &             Sab           &             yes           &             moderate      &             no            \\
HDFN\_J123638.61+621233.9   &             23.91         &             22.43         &             (2.198)       &             0.66          &             0.62          &             0.96          &             0.94          &             0.63          &             0.36          &             0.13          &             Spiral        &              4            &             Sbc           &             possible      &             minor         &             no            \\
HDFS\_J223247.78-603256.1   &             23.91         &             \nodata       &             (0.689)       &             1.21          &             0.87          &             \nodata       &             \nodata       &             0.38          &             0.17          &             0.14          &             Pec           &              6            &             Sdm/Irr       &             no            &             no            &             no            \\
HDFS\_J223259.85-603405.5   &             23.91         &             \nodata       &             (1.644)       &             1.07          &             1.08          &             \nodata       &             \nodata       &             0.51          &             0.33          &             0.22          &             Pec           &              6            &             Sbc           &             yes           &             no            &             yes           \\
HDFN\_J123653.43+621221.7   &             23.92         &             21.85         &             (1.644)       &             0.23          &             0.38          &             0.68          &             0.72          &             0.24          &             0.42          &             0.32          &             Pec           &              4            &             Pec           &             possible      &             no            &             yes           \\
HDFS\_J223257.10-603328.9   &             23.92         &             \nodata       &             (0.689)       &             2.18          &             1.95          &             \nodata       &             \nodata       &             0.20          &             0.42          &             0.06          &             Spiral        &              1            &             S0/a          &             yes           &             no            &             no            \\
HDFS\_J223251.97-603142.7   &             23.93         &             \nodata       &             (0.494)       &             0.93          &             0.93          &             \nodata       &             \nodata       &             0.33          &             0.19          &             0.08          &             Pec           &              6            &             Disc          &             no            &             moderate      &             yes           \\
HDFN\_J123647.55+621252.7   &             23.94         &             22.24         &             0.681         &             1.09          &             0.98          &             1.11          &             1.05          &             0.62          &             0.29          &             0.10          &             Spiral        &              4            &             Sbc           &             possible      &             minor         &             no            \\
HDFN\_J123645.30+621152.3   &             23.95         &             21.22         &             2.803         &             0.44          &             0.59          &             1.52          &             1.39          &             0.73          &             0.14          &             0.36          &             Pec           &              6            &             Pec           &             no            &             minor         &             yes           \\
HDFS\_J223251.65-603212.6   &             23.95         &             \nodata       &             (1.282)       &             0.79          &             0.87          &             \nodata       &             \nodata       &             0.14          &             0.34          &             0.10          &             Spiral        &              2            &             Sbc           &             possible      &             no            &             no            \\
HDFS\_J223255.87-603351.4   &             23.95         &             \nodata       &             (0.515)       &             1.41          &             1.53          &             \nodata       &             \nodata       &             0.10          &             0.53          &             0.11          &             Spiral        &              1            &             E             &             yes           &             minor         &             no            \\
HDFN\_J123649.04+621309.8   &             23.97         &             22.29         &             (1.132)       &             0.88          &             0.98          &             1.11          &             0.93          &             0.44          &             0.37          &             0.33          &             Pec           &              1            &             ?       &             possible      &             no            &             no            \\
HDFN\_J123641.24+621202.9   &             23.98         &             22.30         &             3.210         &             0.41          &             0.56          &             1.27          &             1.21          &             0.39          &             0.31          &             0.44          &             Pec           &              6            &             Pec           &             no            &             minor         &             yes           \\
HDFN\_J123648.27+621313.9   &             23.98         &             20.78         &             (0.959)       &             1.67          &             1.49          &             1.67          &             1.47          &             0.28          &             0.31          &             0.08          &             Spiral        &              8            &             Sab           &             yes           &             moderate      &             no            \\
HDFS\_J223252.70-603153.2   &             23.99         &             \nodata       &             (1.180)       &             1.06          &             1.04          &             \nodata       &             \nodata       &             0.64          &             0.27          &             0.09          &             Spiral        &              3            &             Disc          &             possible      &             no            &             no            \\
HDFS\_J223254.03-603158.1   &             23.99         &             \nodata       &             (1.452)       &             0.83          &             0.68          &             \nodata       &             \nodata       &             0.05          &             0.17          &             0.10          &             Pec           &              5            &             Sbc           &             yes           &             no            &             no            \\
\enddata
\tablenotetext{a}{IAU designation from STScI SExtractor-based catalogs}
\tablenotetext{b}{SExtractor ${\rm mag}_{best}$ from STScI catalogs}
\tablenotetext{c}{$H$-band total magnitude}
\tablenotetext{d}{Redshift (photometric redshift in parentheses). Spectroscopically confirmed stars are denoted by $z=-1.000$}
\tablenotetext{e}{$V-I$ Color for central 5\% of galaxy (see text for details)}
\tablenotetext{f}{$V-I$ Color of total galaxy based on elliptical apertures defined from $I$-band image moments}
\tablenotetext{g}{$J-H$ Color for central 5\% of galaxy (see text for details)}
\tablenotetext{h}{$J-H$ Color of total galaxy.}
\tablenotetext{i}{1.0 - axial ratio of galaxy}
\tablenotetext{j}{Central concentration}
\tablenotetext{k}{Asymmetry}
\tablenotetext{l}{Automated classification}
\tablenotetext{m}{Ellis numerical classification}
\tablenotetext{n}{Abraham visual classification}
\tablenotetext{o}{Flag indicating the presence of a well-defined bulge (based on visual inspection)}
\tablenotetext{p}{Flag indicating degree of object blending (based on visual inspection)}
\tablenotetext{q}{Flag indicating clear galaxy peculiarity aside from blending/superposition}
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\tablecolumns{8} \tablecaption{Non-peculiar, unblended
subsets from $I_{814}<24$ mag sample} \tablehead{
  \colhead{}    &  \multicolumn{3}{c}{Photometric Z} &   \colhead{}   &
  \multicolumn{3}{c}{Spectroscopic Z} \\
  \cline{2-4} \cline{6-8} \\
  \colhead{Description of subset} &
  \colhead{$N$} &
  \colhead{$\langle\delta(V_{606}-I_{814})\rangle$\tablenotemark{\dag}} &
  \colhead{$\sigma_{\delta(V_{606}-I_{814})}$} &
  \colhead{} &
  \colhead{$N$} &
  \colhead{$\langle\delta(V_{606}-I_{814})\rangle$\tablenotemark{\dag}} &
  \colhead{$\sigma_{\delta(V_{606}-I_{814})}$}
} \startdata \sidehead{Early type\tablenotemark{\star}}
Unblended, early-type galaxies  &    36 & -0.083 &  0.448 & &    11 & -0.136 &  0.435\\
Unblended, early-type galaxies (RGA visual classification\tablenotemark{\ddag} ) &    36 & -0.083 &  0.488 & &    12 & -0.171 &  0.464\\
Unblended, early-type galaxies (RSE visual classification) &    47 & -0.220 &  0.490 & &    19 & -0.212 &  0.467\\
Unblended elliptical galaxies (RGA classed as E,E/S0) &    26 & -0.075 &  0.504 & &     9 & -0.101 &  0.318\\
\sidehead{Late type\tablenotemark{\star}}
Unblended late-type galaxies with obvious bulges  &    48 & -0.526 &  0.330 & &    24 & -0.487 &  0.284\\
Unblended late-type galaxies with obvious bulges (RGA visual classification\tablenotemark{\ddag} ) &    65 & -0.544 &  0.309 & &    29 & -0.474 &  0.284\\
Unblended late-type galaxies with obvious bulges (RSE visual classification) &    47 & -0.538 &  0.288 & &    19 & -0.433 &  0.204\\
Unblended late-type galaxies with obvious bulges and area $>$ 2000 pix  &    36 & -0.480 &  0.226 & &    19 & -0.431 &  0.211\\
Unblended late-type galaxies with obvious bulges and (b/a) $>$
0.5  &    53 & -0.540 &  0.309 & &    22 & -0.466 &  0.267
\enddata
\tablenotetext{\dag}{Median central $\delta(V_{606}-I_{814})$ as
defined in the text.} \tablenotetext{\star}{Based on automated
classifications unless specified otherwise.}
\tablenotetext{\ddag}{Plotted in Fig.4}
\end{deluxetable}
